Error-Correction Performance of Regular Ring-Linear LDPC Codes over Lee Channels

Most low-density parity-check (LDPC) code constructions are considered over finite fields. In this work, we focus on regular LDPC codes over integer residue rings and analyze their performance with respect to the Lee metric. Their error-correction performance is studied over two channel models, in the Lee metric. The first channel model is a discrete memoryless channel, whereas in the second channel model an error vector is drawn uniformly at random from all vectors of a fixed Lee weight. It is known that the two channel laws coincide in the asymptotic regime, meaning that their marginal distributions match. For both channel models, we derive upper bounds on the block error probability in terms of a random coding union bound as well as sphere packing bounds that make use of the marginal distribution of the considered channels. We estimate the decoding error probability of regular LDPC code ensembles over the channels using the marginal distribution and determining the expected Lee weight distribution of a random LDPC code over a finite integer ring. By means of density evolution and finite-length simulations, we estimate the error-correction performance of selected LDPC code ensembles under belief propagation decoding and a low-complexity symbol message passing decoding algorithm and compare the performances. The analysis developed in this paper may serve to design regular LDPC codes over integer residue rings for storage and cryptographic application.

==> PEP_bound_n6_q7_k2.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
    \begin{semilogyaxis}[
        width=0.7\columnwidth,
        height=0.5\columnwidth,
        legend pos=south east,
        grid=both,
        grid style={dotted,gray!50},
        xmin=0.1,
        xmax=1,
        ymax=1,
        ylabel={Block error probability},
        xlabel={Normalized Lee weight $\delta$},
        legend style={font=\normalfont},
        legend cell align={left}
        ]
        
        \addplot[teal!90!blue,dotted,mark=x,mark options={solid}] table[x=Delta,y=avrgPEP] {PEP_Bound_n6_q7_k2_2.0.txt};\addlegendentry{Monte Carlo simulation}
        
        \addplot[purple!70!orange,dotted,mark=square,mark options={solid}] table[x=Delta,y=boundPEP] {PEP_Bound_n6_q7_k2_2.0.txt};\addlegendentry{Bound from Corollary \ref{cor:failure_upperbound}}

    \end{semilogyaxis}
\end{tikzpicture}

==> PEP_sameLee_diffHamm.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
    \begin{semilogyaxis}[
        width = 0.7\columnwidth,
        height = 0.5\columnwidth,
	legend pos=south east,
	grid=both,
	grid style={dotted,gray!50},
	xmax=1.2,
	ymax=5^-1,
	ylabel={Pairwise error probability},
	xlabel={Normalized Lee weight $\delta$},
	legend style={font=\normalsize},
	]
    \addplot[teal!80!blue,dotted,mark=x,mark options={solid}] table[x=Delta,y=PEP] {sameLee_diffHamm_q9_v11111111111.txt};\addlegendentry{Hamming weight $11$}
    
    \addplot[teal!60!cyan,dotted,mark=o,mark options={solid}] table[x=Delta,y=PEP] {sameLee_diffHamm_q9_v111111122.txt};\addlegendentry{Hamming weight $q9$}
    
    \addplot[green!40!teal,dotted,mark=star,mark options={solid}] table[x=Delta,y=PEP] {sameLee_diffHamm_q9_v1111124.txt};\addlegendentry{Hamming weight $7$}
    
    \addplot[purple!40!yellow,dotted,mark=triangle,mark options={solid}] table[x=Delta,y=PEP] {sameLee_diffHamm_q9_v1244.txt};\addlegendentry{Hamming weight $4$}
    
    \addplot[purple!70!orange,dotted,mark=square,mark options={solid}] table[x=Delta,y=PEP] {sameLee_diffHamm_q9_v344.txt};\addlegendentry{Hamming weight $3$}

    \end{semilogyaxis}
\end{tikzpicture}

==> RCUConst.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
    \begin{semilogyaxis}[
        width=0.7\columnwidth,
        height=0.5\columnwidth,
        grid=both,
        grid style={dotted,gray},
        legend cell align=left,
        legend style={font=\small},
        legend pos=north west,
        mark options={solid},
        mark size=3,
        xmin=0.25,
        xmax=0.4,
        ymin=1e-10,
        ymax=1e-1,
        xlabel={Normalized Lee weight $\delta$},
        ylabel={Block error probability}
        ]
        
        \addplot[teal!90!blue,line width = 1pt] table[x = delta, y=RCU] {RCUConst500q7.txt};\addlegendentry{RCU bound, Theorem \ref{thm:RCU_const_MD}};
        \addplot[purple!70!orange,line width =1pt,dashed] table[x = delta, y=RCUH] {RCUConst500q7.txt};\addlegendentry{RCU bound, Corollary \ref{cor:RCU_const_MD}};  

	\end{semilogyaxis}
\end{tikzpicture}

==> RCUSPB.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
    \begin{semilogyaxis}[
	width=0.7\columnwidth,
        height=0.5\columnwidth,
	grid=both,
	grid style={dotted,gray},
	legend cell align=left,
	legend style={font=\small},
	legend pos=north west,
	mark options={solid},
	mark size=3,
	xmin=0.2,
	xmax=0.4,
	ymin=1e-6,
	ymax=1,
	xlabel={Normalized Lee weight $\delta$},
	ylabel={Block error probability}
	]
	
	\addplot[purple!70!orange,line width = 1pt, dashed] table[x=delta,y=RCU] {RCUSPB.txt};\addlegendentry{RCU Bound, Corollary \ref{cor:RCU_mless}};
	\addplot[teal!90!blue,line width = 1pt] table[x=delta,y=SPB] {RCUSPB.txt};\addlegendentry{Sphere Packing Bound, Theorem \ref{thrm:SPB}};
	\end{semilogyaxis}
\end{tikzpicture}



==> TV_3,6.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
    \begin{axis}[
        width=0.7\columnwidth,
	height=0.5\columnwidth,
	legend pos = north east,
	grid = both,
	grid style = {dotted,gray!50},
        xmin = 0,
	xmax = 35,
	ymin = 0,
        ymax = 3*10^-3,
	ylabel = {Total variation distance},
	xlabel = {Number of iterations},
	legend style = {font=\scriptsize},
	]
		
    %-----------------------------------------
    % q = 8
    %-----------------------------------------
    \addplot[teal!90!blue,solid,mark=o,mark options={solid}] table[x=Iter,y=TV] {TV_3,6_delta0.11_q8.txt};\addlegendentry{$\intmodq{8}$ with $\delta=0.11$ and $\delta^{\star} = 0.1374$}
    \addplot[teal!90!blue,dashed,mark=o,mark options={solid}] table[x=Iter,y=TV] {TV_3,6_delta0.15_q8.txt};\addlegendentry{$\intmodq{8}$ with $\delta=0.15$ and $\delta^{\star} = 0.1374$}
    \addplot[teal!90!blue,dotted,mark=o,mark options={solid}] table[x=Iter,y=TV] {TV_3,6_delta0.18_q8.txt};\addlegendentry{$\intmodq{8}$ with $\delta=0.18$ and $\delta^{\star} = 0.1374$}

    %-----------------------------------------
    % q = 9
    %-----------------------------------------
    \addplot[purple!40!yellow,solid,mark=star,mark options={solid}] table[x=Iter,y=TV] {TV_3,6_delta0.11_q9.txt};\addlegendentry{$\intmodq{9}$ with $\delta=0.11$ and $\delta^{\star} = 0.1491$}
    \addplot[purple!40!yellow,dashed,mark=star,mark options={solid}] table[x=Iter,y=TV] {TV_3,6_delta0.15_q9.txt};\addlegendentry{$\intmodq{9}$ with $\delta=0.15$ and $\delta^{\star} = 0.1491$}
    \addplot[purple!40!yellow,dotted,mark=star,mark options={solid}] table[x=Iter,y=TV] {TV_3,6_delta0.18_q9.txt};\addlegendentry{$\intmodq{9}$ with $\delta=0.18$ and $\delta^{\star} = 0.1491$}

    %-----------------------------------------
    % q = 12
    %-----------------------------------------
    \addplot[purple!70!orange,solid,mark=x,mark options={solid}] table[x=Iter,y=TV] {TV_3,6_delta0.11_q12.txt};\addlegendentry{$\intmodq{12}$ with $\delta=0.11$ and $\delta^{\star} = 0.1873$}
    \addplot[purple!70!orange,dashed,mark=x,mark options={solid}] table[x=Iter,y=TV] {TV_3,6_delta0.15_q12.txt};\addlegendentry{$\intmodq{12}$ with $\delta=0.15$ and $\delta^{\star} = 0.1873$}
    \addplot[purple!70!orange,dotted,mark=x,mark options={solid}] table[x=Iter,y=TV] {TV_3,6_delta0.18_q12.txt};\addlegendentry{$\intmodq{12}$ with $\delta=0.18$ and $\delta^{\star} = 0.1873$}

    \end{axis}
\end{tikzpicture}

==> TV_4,8.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
    \begin{axis}[
        width=0.7\columnwidth,
	height=0.5\columnwidth,
	legend pos=north east,
	grid=both,
	grid style={dotted,gray!50},
        xmin = 0,
	xmax=35,
	ymin=0,
        ymax = 3*10^-3,
	ylabel={Total variation distance},
	xlabel={Number of iterations},
	legend style={font=\scriptsize},
	]
		
    %-----------------------------------------
    % q = 8
    %-----------------------------------------
    \addplot[teal!90!blue,solid,mark=o,mark options={solid}] table[x=Iter,y=TV] {TV_4,8_delta0.11_q8.txt};\addlegendentry{$\intmodq{8}$ with $\delta=0.11$ and $\delta^{\star} = 0.1623$}
    \addplot[teal!90!blue,dashed,mark=o,mark options={solid}] table[x=Iter,y=TV] {TV_4,8_delta0.15_q8.txt};\addlegendentry{$\intmodq{8}$ with $\delta=0.15$ and $\delta^{\star} = 0.1623$}
    \addplot[teal!90!blue,dotted,mark=o,mark options={solid}] table[x=Iter,y=TV] {TV_4,8_delta0.18_q8.txt};\addlegendentry{$\intmodq{8}$ with $\delta=0.18$ and $\delta^{\star} = 0.1623$}

    %-----------------------------------------
    % q = 9
    %-----------------------------------------
    \addplot[purple!40!yellow,solid,mark=star,mark options={solid}] table[x=Iter,y=TV] {TV_4,8_delta0.11_q9.txt};\addlegendentry{$\intmodq{9}$ with $\delta=0.11$ and $\delta^{\star} = 0.1681$}
    \addplot[purple!40!yellow,dashed,mark=star,mark options={solid}] table[x=Iter,y=TV] {TV_4,8_delta0.15_q9.txt};\addlegendentry{$\intmodq{9}$ with $\delta=0.15$ and $\delta^{\star} = 0.1681$}
    \addplot[purple!40!yellow,dotted,mark=star,mark options={solid}] table[x=Iter,y=TV] {TV_4,8_delta0.18_q9.txt};\addlegendentry{$\intmodq{9}$ with $\delta=0.18$ and $\delta^{\star} = 0.1681$}

    %-----------------------------------------
    % q = 12
    %-----------------------------------------
    \addplot[purple!70!orange,solid,mark=x,mark options={solid}] table[x=Iter,y=TV] {TV_4,8_delta0.11_q12.txt};\addlegendentry{$\intmodq{12}$ with $\delta=0.11$ and $\delta^{\star} = 0.1795$}
    \addplot[purple!70!orange,dashed,mark=x,mark options={solid}] table[x=Iter,y=TV] {TV_4,8_delta0.15_q12.txt};\addlegendentry{$\intmodq{12}$ with $\delta=0.15$ and $\delta^{\star} = 0.1795$}
    \addplot[purple!70!orange,dotted,mark=x,mark options={solid}] table[x=Iter,y=TV] {TV_4,8_delta0.18_q12.txt};\addlegendentry{$\intmodq{12}$ with $\delta=0.18$ and $\delta^{\star} = 0.1795$}

    \end{axis}
\end{tikzpicture}

==> TV_5,10.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
    \begin{axis}[
        width=0.7\columnwidth,
	height=0.5\columnwidth,
	legend pos=north east,
	grid=both,
	grid style={dotted,gray!50},
        xmin = 0,
	xmax=35,
	ymin=0,
        ymax = 3*10^-3,
	ylabel={Total variation distance},
	xlabel={Number of iterations},
	legend style={font=\scriptsize},
	]
		
    %-----------------------------------------
    % q = 8
    %-----------------------------------------
    \addplot[teal!90!blue,solid,mark=o,mark options={solid}] table[x=Iter,y=TV] {TV_5,10_delta0.11_q8.txt};\addlegendentry{$\intmodq{8}$ with $\delta=0.11$ and $\delta^{\star} = 0.1437$}
    \addplot[teal!90!blue,dashed,mark=o,mark options={solid}] table[x=Iter,y=TV] {TV_5,10_delta0.15_q8.txt};\addlegendentry{$\intmodq{8}$ with $\delta=0.15$ and $\delta^{\star} = 0.1437$}
    \addplot[teal!90!blue,dotted,mark=o,mark options={solid}] table[x=Iter,y=TV] {TV_5,10_delta0.18_q8.txt};\addlegendentry{$\intmodq{8}$ with $\delta=0.18$ and $\delta^{\star} = 0.1437$}

    %-----------------------------------------
    % q = 9
    %-----------------------------------------
    \addplot[purple!40!yellow,solid,mark=star,mark options={solid}] table[x=Iter,y=TV] {TV_5,10_delta0.11_q9.txt};\addlegendentry{$\intmodq{9}$ with $\delta=0.11$ and $\delta^{\star} = 0.1553$}
    \addplot[purple!40!yellow,dashed,mark=star,mark options={solid}] table[x=Iter,y=TV] {TV_5,10_delta0.15_q9.txt};\addlegendentry{$\intmodq{9}$ with $\delta=0.15$ and $\delta^{\star} = 0.1553$}
    \addplot[purple!40!yellow,dotted,mark=star,mark options={solid}] table[x=Iter,y=TV] {TV_5,10_delta0.18_q9.txt};\addlegendentry{$\intmodq{9}$ with $\delta=0.18$ and $\delta^{\star} = 0.1553$}

    %-----------------------------------------
    % q = 12
    %-----------------------------------------
    \addplot[purple!70!orange,solid,mark=x,mark options={solid}] table[x=Iter,y=TV] {TV_5,10_delta0.11_q12.txt};\addlegendentry{$\intmodq{12}$ with $\delta=0.11$ and $\delta^{\star} = 0.1760$}
    \addplot[purple!70!orange,dashed,mark=x,mark options={solid}] table[x=Iter,y=TV] {TV_5,10_delta0.15_q12.txt};\addlegendentry{$\intmodq{12}$ with $\delta=0.15$ and $\delta^{\star} = 0.1760$}

    \end{axis}
\end{tikzpicture}

==> errorfloor.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
\begin{semilogyaxis}[
    width=0.7\columnwidth,
    height=0.5\columnwidth,
    legend pos=south east,
    grid=both,
    grid style={dotted,gray!50},
    xmin=0.02,
    xmax=0.2,
    ymin=1e-9,
    ymax=1,
    xlabel={Normalized Lee weight $\delta$},
    ylabel={Block error rate},
    y label style={at={(-0.1,0.5)}},
    legend cell align=left,
    legend style={font=\normalfont},
    %title={Constant-weight Channel\quad / \quad regular $(3, 6)$ LDPC Codes},
    ]
    
    %%% NB BP Plots
    
    \addplot[purple!70!orange,solid,mark=square,mark options={solid}] table[x=NE,y=CER] {NB_BP_Z4_n256_memoryless.txt};\addlegendentry{Belief propagation}
    
    \addplot[teal!80!blue,dashed,mark=o,mark options={solid}] table[x=Delta,y=boundPEP] {2.0binomial_PEP_Bound_n256_q4.txt};\addlegendentry{Union bound, Corollary \ref{cor:failure_upperbound}}

\end{semilogyaxis}
\end{tikzpicture}

==> sim_constant_n256.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
    \begin{semilogyaxis}[
        width=0.6\columnwidth,
	height=0.6\columnwidth,
        grid=both,
        grid style={dotted,gray!50},
        xmin=0,
        xmax=0.41,
        ymin=1e-4,
        ymax=1,
        xlabel={Normalized Lee weight $\delta$},
        ylabel={Block error rate},
        y label style={at={(-0.1,0.5)}},
        legend cell align=left,
        legend pos = outer north east,
        legend style={font=\footnotesize},
    ]
    
    %%% NB BP Plots
    \addplot[teal!90!blue,solid,mark=o,mark options={solid}] table[x=NE,y=CER] {NB_BP_GF5_n256_constant.txt};\addlegendentry{BP $\mathbb{Z}/5\mathbb{Z}$}
    \addplot[purple!40!yellow,solid,mark=triangle,mark options={solid}] table[x=NE,y=CER] {NB_BP_GF7_n256_constant.txt};\addlegendentry{BP $\mathbb{Z}/7\mathbb{Z}$}
    \addplot[purple!70!orange,solid,mark=star,mark=star,mark options={solid}] table[x=NE,y=CER] {NB_BP_Z8_n256_constant.txt};\addlegendentry{BP $\mathbb{Z}/8\mathbb{Z}$}
   
    %%% SMP Plots
    \addplot[teal!90!blue,dashed,mark=o,mark options={solid}] table[x=NE,y=CER] {SMP_GF5_n256_constant.txt};\addlegendentry{SMP $\mathbb{Z}/5\mathbb{Z}$}
    \addplot[purple!40!yellow,dashed,mark=triangle,mark options={solid}] table[x=NE,y=CER] {SMP_GF7_n256_constant.txt};\addlegendentry{SMP $\mathbb{Z}/7\mathbb{Z}$}
    \addplot[purple!70!orange,dashed,mark=star,mark options={solid}] table[x=NE,y=CER] {SMP_Z8_n256_constant.txt};\addlegendentry{SMP $\mathbb{Z}/8\mathbb{Z}$}

    %%% LSF Plots
    \addplot[teal!90!blue,dotted,mark=o,mark options={solid}] table[x=NE,y=CER] {LSF_Z5_n256_constant.txt};\addlegendentry{LSF $\mathbb{Z}/5\mathbb{Z}$}
    \addplot[purple!40!yellow,dotted,mark=triangle,mark options={solid}] table[x=NE,y=CER] {LSF_Z7_n256_constant.txt};\addlegendentry{LSF $\mathbb{Z}/7\mathbb{Z}$}
    \addplot[purple!70!orange,dotted,mark=star,mark=star,mark options={solid}] table[x=NE,y=CER] {LSF_Z8_n256_constant.txt};\addlegendentry{LSF $\mathbb{Z}/8\mathbb{Z}$}

    %%% RCU Plots
    %% n = 256
    \addplot[teal!90!blue,dotted,thick] table[x=delta,y=RCU] {RCUConst256q5.txt};
    \addplot[purple!40!yellow,dotted,thick] table[x=delta,y=RCU] {RCUConst256q7.txt};
    \addplot[purple!70!orange,dotted,thick] table[x=delta,y=RCU] {RCUConst256q8.txt};
    
    \draw[very thin] (axis cs: 0.324, 1.3e-4) ellipse (2cm and 0.15 cm);
    \node[align=center,scale=0.9] at (axis cs: 0.22, 1.3e-4) {\footnotesize \textsf{RCU}};
    \node at (axis cs: 0.24, 1.85e-4) {\footnotesize $\mathbb{Z}/5\mathbb{Z}$};
    \node at (axis cs: 0.33, 1.85e-4) {\footnotesize $\mathbb{Z}/7\mathbb{Z}$};
    \node at (axis cs: 0.37, 1.85e-4) {\footnotesize $\mathbb{Z}/8\mathbb{Z}$};	
\end{semilogyaxis}
\end{tikzpicture}

==> sim_memoryless_n256.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
    \begin{semilogyaxis}[
    width=0.6\columnwidth,
    height=0.6\columnwidth,
    legend pos=south west,
    grid=both,
    grid style={dotted,gray!50},
    xmin=0,
    xmax=0.35,
    ymin=1e-4,
    ymax=1,
    xlabel={Normalized Lee weight $\delta$},
    ylabel={Block error rate},
    y label style={at={(-0.1,0.5)}},
    legend pos = outer north east,
    legend cell align=left,
    legend style={font=\footnotesize},
    %title={Lee Channel \quad / \quad regular $(3, 6)$ LDPC Codes, length $n=256$
    ] 
    
    %%% NB BP Plots:
    \addplot[teal!90!blue,solid,mark=o,mark options={solid}] table[x=NE,y=CER] {NB_BP_GF5_n256_lee.txt};\addlegendentry{BP $\mathbb{Z}/5\mathbb{Z}$}
    \addplot[purple!40!yellow,solid,mark=triangle,mark options={solid}] table[x=NE,y=CER] {NB_BP_GF7_n256_lee.txt};\addlegendentry{BP $\mathbb{Z}/7\mathbb{Z}$}
    \addplot[purple!70!orange,solid,mark=star,mark=star,mark options={solid}] table[x=NE,y=CER] {NB_BP_Z8_n256_lee.txt};\addlegendentry{BP $\mathbb{Z}/8\mathbb{Z}$}
    
    %%% SMP Plots:
    \addplot[teal!90!blue,dashed,mark=o,mark options={solid}] table[x=NE,y=CER] {SMP_GF5_n256_lee.txt};\addlegendentry{SMP $\mathbb{Z}/5\mathbb{Z}$}
    \addplot[purple!40!yellow,dashed,mark=triangle,mark options={solid}] table[x=NE,y=CER] {SMP_GF7_n256_lee.txt};\addlegendentry{SMP $\mathbb{Z}/7\mathbb{Z}$}
    \addplot[purple!70!orange,dashed,mark=star,mark options={solid}] table[x=NE,y=CER] {SMP_Z8_n256_lee.txt};\addlegendentry{SMP $\mathbb{Z}/8\mathbb{Z}$}

    %%% LSF Plots:
    \addplot[teal!90!blue,dotted,mark=o,mark options={solid}] table[x=NE,y=CER] {LSF_Z5_n256_lee.txt};\addlegendentry{LSF $\mathbb{Z}/5\mathbb{Z}$}
    \addplot[purple!40!yellow,dotted,mark=triangle,mark options={solid}] table[x=NE,y=CER] {LSF_Z7_n256_lee.txt};\addlegendentry{LSF $\mathbb{Z}/7\mathbb{Z}$}
    \addplot[purple!70!orange,dotted,mark=star,mark options={solid}] table[x=NE,y=CER] {LSF_Z8_n256_lee.txt};\addlegendentry{LSF $\mathbb{Z}/8\mathbb{Z}$}

    %%% RCU Plots
    %% n = 256
    \addplot[teal!90!blue,dotted,thick] table[x=delta,y=RCU] {RCUSPB_n256_q5.txt};%\addlegendentry{RCU $\mathbb{Z}/5\mathbb{Z}$}
    \addplot[purple!40!yellow,dotted,thick] table[x=delta,y=RCU] {RCUSPB_n256_q7.txt};%\addlegendentry{RCU $\mathbb{Z}/7\mathbb{Z}$}
    \addplot[purple!70!orange,dotted,thick] table[x=delta,y=RCU] {RCUSPB_n256_q8.txt};%\addlegendentry{RCU $\mathbb{Z}/8\mathbb{Z}$}
    
    \draw[very thin] (axis cs: 0.22, 1.3e-4) ellipse (2cm and 0.15 cm);
    \node[align=center,scale=0.9] at (axis cs: 0.13, 1.3e-4) {\footnotesize \textsf{RCU}};
    \node at (axis cs: 0.15, 1.8e-4) {\footnotesize $\mathbb{Z}/5\mathbb{Z}$};
    \node at (axis cs: 0.22, 1.8e-4) {\footnotesize $\mathbb{Z}/7\mathbb{Z}$};
    \node at (axis cs: 0.28, 1.8e-4) {\footnotesize $\mathbb{Z}/8\mathbb{Z}$};	
\end{semilogyaxis}
\end{tikzpicture}

% blu: 0, 0.447, 0.741
% rosso: 0.85, 0.325, 0.098
% giallo: 0.929, 0.694, 0.125

==> spec_q2.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=10, size=1.5cm, connect spies, thin},scale = 0.9, every node/.style={scale=0.85}]
\begin{axis}[
    width = 0.8\textwidth,
    height = 0.6\textwidth,
    legend pos=north east,
    grid=both,
    grid style={dotted,gray!50},
    xmin = 0,
    xmax=1,
    %ymin = -0.01,
    ylabel={$\lim_{n\tendsto \infty} \frac{1}{n} \log(\overline{W}_{n \delta}^{(n)}(\code))$},
    xlabel={Normalized Lee weight $\delta$},
    legend style={font=\scriptsize},
    baseline=0pt,
    ]
    %-----------------------------------------
    % q = 4
    %-----------------------------------------
    \addplot[teal!90!blue,solid,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q2_6,3LDPC.txt};
    \draw[thin, gray] (0,0) -- (2, 0);
\end{axis}
\node[] at (0.336\textwidth, 0.194\textwidth) {
    \begin{tikzpicture}
    \begin{axis}[
            tiny,
            xmin=0,
            xmax=0.03,
            baseline=0pt,
        ]
        \draw[thin, gray] (0,0) -- (0.1, 0);
        \addplot[teal!90!blue,smooth,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q2_6,3LDPC.txt};
    \end{axis}
    \end{tikzpicture}
    };
\draw[black, thin] (-0.1,0.5) rectangle (0.4, 0.9);
\draw[black, thin] (0.265\textwidth, 0.145\textwidth) -- (0.4, 0.9);
\end{tikzpicture}

==> spec_q3.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=5, size=0.5cm, connect spies, thin},scale = 0.9, every node/.style={scale=1}]
\begin{axis}[
    width = 0.8\textwidth,
    height = 0.6\textwidth,
    legend pos=north east,
    grid=both,
    grid style={dotted,gray!50},
    xmin = 0,
    xmax=1,
    %ymin = -0.01,
    ylabel={$\lim_{n\tendsto \infty} \frac{1}{n} \log(\overline{W}_{n \delta}^{(n)}(\code))$},
    xlabel={Normalized Lee weight $\delta$},
    legend style={font=\scriptsize},
    baseline=0pt,
    ]
    %-----------------------------------------
    % q = 4
    %-----------------------------------------
    \addplot[teal!90!blue,solid,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q3_6,3LDPC.txt};
    \draw[thin, gray] (0,0) -- (2, 0);
\end{axis}

\node[] at (7, 3) {
    \begin{tikzpicture}
    \begin{axis}[
            tiny,
            xmin=0,
            xmax=0.01,
            baseline=0pt,
        ]
        \draw[thin, gray] (0,0) --(0.1, 0);
        \addplot[teal!90!blue,smooth,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q3_6,3LDPC.txt};
    \end{axis}
    \end{tikzpicture}
    };
\draw[black, thin] (-0.1,0.5) rectangle (0.2, 0.8);
\draw[black, thin] (5.88, 2.24) -- (0.2, 0.8);
\end{tikzpicture}

==> spec_q4.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
\begin{axis}[
    width = 0.8\textwidth,
    height = 0.6\textwidth,
    legend pos=north east,
    grid=both,
    grid style={dotted,gray!50},
    xmin = 0,
    xmax=2,
    ymin = -0.01,
    ylabel={$\lim_{n\tendsto \infty} \frac{1}{n} \log(\overline{W}_{n \delta}^{(n)}(\code))$},
    xlabel={Normalized Lee weight $\delta$},
    legend style={font=\scriptsize},
    baseline=0pt,
    ]
    \addplot[teal!90!blue,solid,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q4_6,3LDPC.txt};
    \draw[thin, gray] (0,0) -- (2, 0);
\end{axis}

\node[] at (5.25, 2.5) {
    \begin{tikzpicture}
    \begin{axis}[
            tiny,
            xmin=0,
            xmax=0.05,
            baseline=0pt,
        ]
        \draw[thin, gray] (0,0) --(0.1, 0);
        \addplot[teal!90!blue,smooth,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q4_6,3LDPC.txt};
    \end{axis}
    \end{tikzpicture}
    };
\draw[black, thin] (-0.05,-0.1) rectangle (0.35, 0.25);
\draw[black, thin] (4.26, 1.82) -- (0.35, 0.25);
\end{tikzpicture}

==> spec_q5.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width = 0.6\textwidth,
    height = 6cm,
    legend pos=north east,
    grid=both,
    grid style={dotted,gray!50},
        xmin = 0,
    xmax=2,
    ylabel={$\lim_{n\tendsto \infty} \frac{1}{n} \log(\overline{W_{\ell}}^{(n)}(\code))$},
    xlabel={Relative Lee Weight $\ell$},
    legend style={font=\scriptsize},
    baseline=0pt,
    ]
    \addplot[teal!90!blue,solid,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q5_6,3LDPC.txt};
    \draw[thin, gray] (0,0) -- (2, 0);
\end{axis}

%\node[] at (3.25,1.5) {
%    \begin{tikzpicture}
%    \begin{axis}[
%            tiny,
%            xmin=0,
%            xmax=0.05,
%            baseline=0pt,
%        ]
%        \draw[thin, gray] (0,0) --(0.1, 0);
%        \addplot[teal!90!blue,smooth,mark options={solid}] table[x=L,y=Spec] {avrg_weightSpec_q=4_(6,3)LDPC.txt};
%    \end{axis}
%    \end{tikzpicture}
%    };
%\draw[black, thin] (-0.1,-0.1) rectangle (0.25, 0.25);
%\draw[black, thin] (2.25, 0.8) -- (0.25, 0.25);
\end{tikzpicture}

==> spec_q=2.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=10, size=1.5cm, connect spies, thin},scale = 0.9, every node/.style={scale=0.85}]
\begin{axis}[
    width=0.7\columnwidth,
    height=0.5\columnwidth,
    legend pos=north east,
    grid=both,
    grid style={dotted,gray!50},
    xmin = 0,
    xmax=1,
    ymin = -0.05,
    ylabel={$\lim_{n\tendsto \infty} \frac{1}{n} \log \overline{W}_{n \delta}^{(n)}$},
    xlabel={Normalized Lee weight $\delta$},
    legend style={font=\scriptsize},
    baseline=0pt,
    ]
    %-----------------------------------------
    % q = 4
    %-----------------------------------------
    \addplot[teal!90!blue,solid,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q2_6,3LDPC.txt};
    \addplot[purple,dashed,mark options={solid}] table[x=delta,y=spectrum] {Avrg_weightSpec_q2_rate_0.5_randomcode.txt};
    \draw[thin, gray] (0,0) -- (2, 0);
\end{axis}
\node[] at (0.3\columnwidth, 0.2\columnwidth) {
    \begin{tikzpicture}
    \begin{axis}[
            tiny,
            xmin=0,
            xmax=0.03,
            baseline=0pt,
        ]
        \draw[thin, gray] (0,0) --(0.1, 0);
        \addplot[teal!90!blue,smooth,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q2_6,3LDPC.txt};
    \end{axis}
    \end{tikzpicture}
    };
\draw[black, thin] (-0.1,0.4) rectangle (0.3, 0.8);
\draw[black, thin] (0.245\columnwidth, 0.162\columnwidth) -- (0.3, 0.8);
\end{tikzpicture}

==> spec_q=3.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=5, size=0.5cm, connect spies, thin},scale = 0.9, every node/.style={scale=1}]
\begin{axis}[
    width = 0.7\columnwidth,
    height = 0.5\columnwidth,
    legend pos=north east,
    grid=both,
    grid style={dotted,gray!50},
    xmin = 0,
    xmax=1,
    ymin = -0.05,
    ylabel={$\lim_{n\tendsto \infty} \frac{1}{n} \log \overline{W}_{n \delta}^{(n)}$},
    xlabel={Normalized Lee weight $\delta$},
    legend style={font=\scriptsize},
    baseline=0pt,
    ]
    %-----------------------------------------
    % q = 4
    %-----------------------------------------
    \addplot[teal!90!blue,solid,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q3_6,3LDPC.txt};
    \addplot[purple,dashed,mark options={solid}] table[x=delta,y=spectrum] {Avrg_weightSpec_q3_rate_0.5_randomcode.txt};
    \draw[thin, gray] (0,0) -- (2, 0);
\end{axis}

\node[] at (0.4\columnwidth, 0.2\columnwidth) {
    \begin{tikzpicture}
    \begin{axis}[
            tiny,
            xmin=0,
            xmax=0.04,
            baseline=0pt,
        ]
        \draw[thin, gray] (0,0) --(0.1, 0);
        \addplot[teal!90!blue,smooth,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q3_6,3LDPC.txt};
    \end{axis}
    \end{tikzpicture}
    };
\draw[black, thin] (-0.1,0.25) rectangle (0.5, 0.85);
\draw[black, thin] (0.337\columnwidth, 0.157\columnwidth) -- (0.5, 0.85);
\end{tikzpicture}

==> spec_q=4.tikz <==
\begin{tikzpicture}[scale = 0.9, every node/.style={scale=0.85}]
\begin{axis}[
    width = 0.7\columnwidth,
    height =0.5\columnwidth,
    legend pos=north east,
    grid=both,
    grid style={dotted,gray!50},
    xmin = 0,
    xmax=2,
    ymin = -0.05,
    ylabel={$\lim_{n\tendsto \infty} \frac{1}{n} \log \overline{W}_{n \delta}^{(n)}$},
    xlabel={Normalized Lee weight $\delta$},
    legend style={font=\scriptsize},
    baseline=0pt,
    ]
    \addplot[teal!90!blue,solid,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q4_6,3LDPC.txt};
    \addplot[purple,dashed,mark options={solid}] table[x=delta,y=spectrum] {Avrg_weightSpec_q4_rate_0.5_randomcode.txt};
    \draw[thin, gray] (0,0) -- (2, 0);
\end{axis}

\node[] at (0.3\columnwidth, 0.2\columnwidth) {
    \begin{tikzpicture}
    \begin{axis}[
            tiny,
            xmin=0,
            xmax=0.05,
            baseline=0pt,
        ]
        \draw[thin, gray] (0,0) --(0.1, 0);
        \addplot[teal!90!blue,smooth,mark options={solid}] table[x=ell,y=spectrum] {avrg_weightSpec_q4_6,3LDPC.txt};
    \end{axis}
    \end{tikzpicture}
    };
\draw[black, thin] (-0.1,0.4) rectangle (0.3, 0.8);
\draw[black, thin] (0.245\columnwidth, 0.162\columnwidth) -- (0.3, 0.8);
\end{tikzpicture}
